Resonance varieties of Schubert arrangements

We compute the resonance varieties of the Orlik--Solomon algebras of Schubert matroids. Previously known results have been largely confined to matroids of rank $3$, and the Schubert matroids give a family of nontrivial examples of arbitrary rank. We give an expression for the cohomology of the Orlik--Solomon algebra that we show holds for Schubert matroids as well as for simple, complex-realizable rank-$3$ matroids that do not support multinets. Our proof introduces a family of matroids for which the Orlik--Solomon algebra is isomorphic to an exterior Stanley--Reisner algebra.

==> sch_arxiv.fig1.tex <==
\[
\begin{tikzpicture}[baseline=(current bounding box.south), scale=0.625, line cap=round, line join=round]
  % partition lambda = (3,2,2,1), right-justified against x = 3
  \fill[blue!10] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (1,3) -- (2,3) -- (2,4) -- (3,4) -- (3,0) -- cycle;
  % lattice path for S = {1,3,4,6}, with a node at each end
  \draw[blue, line width=1pt] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (1,3) -- (2,3) -- (2,4) -- (3,4);
  \fill[red] (0,0) circle (2pt);
  \fill[red] (3,4) circle (2pt);
  % companion staircase (3,2,1), left-justified against x = 3
  \fill[orange!10] (3,0) -- (3,3) -- (4,3) -- (4,2) -- (5,2) -- (5,1) -- (6,1) -- (6,0) -- cycle;
  % grid lines, visible throughout (drawn on top of the fills)
  \draw[step=1, gray!60, thin] (0,0) grid (7,4);
  % boundary of lambda (staircase from (0,0) to (m,r) = (3,4))
  \draw[gray!85, semithick] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (1,3) -- (2,3) -- (2,4) -- (3,4);
  % outer edge of the companion staircase, starting from the top corner (3,4)
  \draw[orange!75!black, semithick] (3,4) -- (3,3) -- (4,3) -- (4,2) -- (5,2) -- (5,1) -- (6,1) -- (6,0) -- (7,0);
  % lattice path for I = {2,4,5}, with a node at each end
  \draw[red, line width=1pt] (0,0) -- (1,0) -- (1,1) -- (2,1) -- (2,2) -- (2,3) -- (3,3) -- (4,3);
  \fill[red] (0,0) circle (2pt);
  \fill[red] (4,3) circle (2pt);
  % vertex labels
  \node[below left, font=\tiny] at (0,0) {$(0,0)$};
  \node[font=\tiny] (endlab) at (4.9,4.4) {$(4,3)$};
  \draw[-{Stealth[length=3.5pt,width=3pt]}, gray!45!black, thin, shorten >=6pt] (5.05,3.9) to[bend left=25] (4,3);
  \node[font=\tiny] (endlab) at (3.5,4.4) {$(3,4)$};
  %\draw[-{Stealth[length=2.5pt,width=3pt]}, gray!45!black, thin, shorten >=6pt] (3.25,4.3) to (3,4);
  % element labels on North edges, just left of each segment's midpoint
  % I = {2,4,5} (red)
  \node[left, red, font=\tiny] at (1,0.5) {2};
  \node[left, red, font=\tiny] at (2,1.5) {4};
  \node[left, red, font=\tiny] at (2,2.5) {5};
  % S \ I = {1,3,6} (gray)
  \node[left, gray!40!black, font=\tiny] at (0,0.5) {1};
  \node[left, gray!40!black, font=\tiny] at (1,1.5) {3};
  \node[left, gray!40!black, font=\tiny] at (1,2.5) {4};
  \node[left, gray!40!black, font=\tiny] at (2,3.5) {6};
\end{tikzpicture}%
\hspace{10mm}%
% ===== Right figure: I = {2,3,4,5} =====
\begin{tikzpicture}[baseline=(current bounding box.south), scale=0.625, line cap=round, line join=round]
  % partition lambda = (3,2,2,1), right-justified against x = 3
  \fill[blue!12] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (1,3) -- (2,3) -- (2,4) -- (3,4) -- (3,0) -- cycle;
  \draw[blue, line width=1pt] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (1,3) -- (2,3) -- (2,4) -- (3,4);
  % companion staircase (3,2,1), left-justified against x = 3
  \fill[orange!20] (3,0) -- (3,3) -- (4,3) -- (4,2) -- (5,2) -- (5,1) -- (6,1) -- (6,0) -- cycle;
  % grid lines, visible throughout (drawn on top of the fills)
  \draw[step=1, gray!60, thin] (0,0) grid (7,4);
  % boundary of lambda (staircase from (0,0) to (m,r) = (3,4))
  \draw[gray!85, semithick] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (1,3) -- (2,3) -- (2,4) -- (3,4);
  % outer edge of the companion staircase, starting from the top corner (3,4)
  \draw[orange!75!black, semithick] (3,4) -- (3,3) -- (4,3) -- (4,2) -- (5,2) -- (5,1) -- (6,1) -- (6,0) -- (7,0);
  % divergent portion of the path for {2,4,5}, from the split at (1,1): same red, dashed
  \draw[red, dashed, line width=1pt] (1,1) -- (2,1) -- (2,2) -- (2,3) -- (3,3) -- (4,3);
  \draw[red, fill=white, line width=0.8pt] (4,3) circle (1.7pt);
  % vertical-edge labels for this branch, in a paler red
  \node[left, red!50, font=\tiny] at (2,1.5) {4};
  \node[left, red!50, font=\tiny] at (2,2.5) {5};
  % double-stemmed (=>) arrow: short straight stem, an exact quarter-circle bend to
  % the left, then a short straight run into the head (symmetric stems, length 0.12).
  % Smaller and nudged down-left, well clear of every grid line (arc centre (1.30,1.30), radius 0.2).
  \draw[-Implies, double, line width = .75pt]%double equal sign distance]
       (1.50,1.18) -- (1.50,1.25) arc[start angle=0, end angle=90, radius=0.21] -- (1.18,1.50);
  % lattice path for I = {2,3,4,5} (a basis), drawn thicker, with a node at each end
  \draw[red, line width=1pt] (0,0) -- (1,0) -- (1,1) -- (1,2) -- (1,3) -- (1,4) -- (2,4) -- (3,4);
  \fill[red] (0,0) circle (2pt);
  \fill[red] (3,4) circle (2pt);
  %breakout point for I
\node[cross out, draw, minimum size=1mm, inner sep=0pt] (Xnode) at (1,3) {}; 
  % vertex labels (omit the endpoint label here)
  \node[below left, font=\tiny] at (0,0) {$(0,0)$};
  % element labels on North edges, just left of each segment's midpoint
  % I = {2,3,4,5} (red); edges of 3,4 coincide with the lambda boundary
  \node[left, red, font=\tiny] at (1,0.5) {2};
  \node[left, red, font=\tiny] at (1,1.5) {3};
  \node[left, red, font=\tiny] at (1,2.5) {4};
  \node[left, red, font=\tiny] at (1,3.5) {5};
  % S \ I = {1,6} (gray)
  \node[left, gray!40!black, font=\tiny] at (0,0.5) {1};
  \node[left, gray!40!black, font=\tiny] at (2,3.5) {6};
    \node[font=\tiny] (endlab) at (3.5,4.4) {$(3,4)$};
\end{tikzpicture}
\]


==> sch_arxiv.fig2.tex <==
\[
\begin{tikzpicture}[scale=0.625, line cap=round, line join=round]
  % partition lambda = (3,2,2,1), right-justified against x = 3
  \fill[blue!12] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (1,3) -- (2,3) -- (2,4) -- (3,4) -- (3,0) -- cycle;
  % companion staircase (3,2,1), left-justified against x = 3
  \fill[orange!20] (3,0) -- (3,3) -- (4,3) -- (4,2) -- (5,2) -- (5,1) -- (6,1) -- (6,0) -- cycle;
  % grid lines, visible throughout (drawn on top of the fills)
  \draw[step=1, gray!60, thin] (0,0) grid (7,4);
  % boundary of lambda (staircase from (0,0) to (m,r) = (3,4))
  \draw[gray!85, semithick] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (1,3) -- (2,3) -- (2,4) -- (3,4);
  % outer edge of the companion staircase, starting from the top corner (3,4)
  \draw[orange!75!black, semithick] (3,4) -- (3,3) -- (4,3) -- (4,2) -- (5,2) -- (5,1) -- (6,1) -- (6,0) -- (7,0);
  % lower path B = {2,4,5,6}, solid red, up to the open circle
  \draw[red, line width=1pt] (0,0) -- (1,0) -- (1,1) -- (2,1) -- (2,2) -- (2,3);
  % the first path A = {1,3,4,6} (above B), red dashed, up to the open circle
  \draw[red, dashed, line width=.75pt] (0,0) -- (0,1) -- (1,1) -- (1,2) -- (1,3) -- (2,3);
  % after the open circle the single (shared) path is blue
  \draw[blue, line width=1pt] (2,3) -- (2,4) -- (3,4);
  \fill[red] (0,0) circle (2pt);
  \fill[blue] (3,4) circle (2pt);
  % open circle at the node (2,3) where the paths rejoin
  \draw[red, fill=white, line width=0.8pt] (2,3) circle (1.7pt);
  % double-stemmed (=>) arrow between the two paths, from (1,2) to (2,2)
  \draw[-Implies, double, line width = .75pt, shorten >=5pt, shorten <=5pt]%double equal sign distance]
 (1,2) -- (2,2);
%  \draw[-Implies, double equal sign distance, shorten >=5pt, shorten <=5pt]
  % North-edge labels
  % upper (dashed) first path A = {1,3,4,6}: paler red
  \node[left, red!50, font=\tiny] at (0,0.5) {1};
  \node[left, red!50, font=\tiny] at (1,1.5) {3};
  \node[left, red!50, font=\tiny] at (1,2.5) {4};
  % lower (solid) path B = {2,4,5,6}: full red
  \node[left, red, font=\tiny] at (1,0.5) {2};
  \node[left, red, font=\tiny] at (2,1.5) {4};
  \node[left, red, font=\tiny] at (2,2.5) {5};
  % shared step after the open circle: blue
  \node[left, blue, font=\tiny] at (2,3.5) {6};
\end{tikzpicture}
\]

==> sch_arxiv.fig3.tex <==
\tikzset{
  bdry/.style    ={black, line width=1.4pt, line cap=round, line join=round},
  cont/.style    ={black, line width=2pt,   line cap=round, dash pattern=on 0pt off 7pt},
  bdots/.style   ={black, line width=2pt,   line cap=round, dash pattern=on 0pt off 7pt},
  ipath/.style   ={red,   line width=1.4pt, line cap=round},
  iedge/.style   ={red,   line width=1.4pt, line cap=round, line join=round},
  reddots/.style ={red,   line width=2pt,   line cap=round, dash pattern=on 0pt off 7pt},
  bluedots/.style={blue,  line width=2pt,   line cap=round, dash pattern=on 0pt off 7pt},
  bluep/.style   ={blue,  line width=1.3pt, line cap=round, line join=round, dash pattern=on 5pt off 4pt},
  i1/.style      ={blue,  line width=1.4pt, line cap=round},
}
\centering
% Each subfigure uses [t] alignment, so it is aligned on the baseline of its first
% line (the tikzpicture). Setting each tikzpicture's baseline to its corner vertex
% therefore lines up the circled vertices across all three.
% ===== (a) i horizontal, i+1 vertical =====
\begin{subfigure}[b]{0.32\textwidth}
  \centering
  \begin{tikzpicture}[baseline={(0,0)}, scale=0.6]
    \fill[blue!12] (-1.5,-1.5) -- (1.5,-1.5) -- (1.5,1.5) -- (0,1.5) -- (0,0) -- (-1.5,0) -- cycle;
            \draw[step=1.5, gray!60, thin] (-1.5,-1.5) grid (1.5,1.5);
    \draw[cont, line width=1.2pt] (-1.65,-0.13) -- (-2.65,-1.13);
    \draw[cont, line width=1.2pt] (0.13,1.63) -- (1.13,2.63);
    \draw[ipath, line width=.75pt] (-1.5,0) -- (0,0);
    \draw[i1, line width=.75pt] (0,0) -- (0,1.5);
    \draw[black, fill=white, line width=.8pt] (0,0) circle (3pt);
    \node[black, font=\scriptsize] at (-0.75,-0.4) {$i$};
    \node[black, font=\scriptsize] at (0.65,0.85)   {$i{+}1$};
      \end{tikzpicture}
  \caption{$i$ horizontal, $i+1$ vertical.\label{fig:case1}}
  \label{fig:corner-both}
\end{subfigure}
\hfill
% ===== (b) i and i+1 vertical =====
\begin{subfigure}[b]{0.32\textwidth}
  \centering
  \begin{tikzpicture}[baseline={(0,0)}, scale=0.6]
    \fill[blue!12] (-1.5,-1.5) -- (1.5,-1.5) -- (1.5,1.5) -- (0,1.5) -- (0,0) -- (-1.5,0) -- cycle;
    \draw[step=1.5, gray!60, thin] (-1.5,-1.5) grid (1.5,1.5);
    \draw[cont, line width=1.2pt] (-1.65,-0.13) -- (-2.65,-1.13);
    \draw[cont, line width=1.2pt] (0.13,1.63) -- (1.13,2.63);
    \draw[bdry, line width=.75pt] (-1.5,0) -- (0,0);
    \draw[i1, line width=.75pt] (0,0) -- (0,1.5);
    \draw[ipath, line width=.75pt] (0,0) -- (0,-1.5);
    \draw[black, fill=white, line width=.8pt] (0,0) circle (3pt);
    \node[black, font=\scriptsize] at (0.65,0.85)  {$i{+}1$};
    \node[red,   font=\scriptsize] at (0.38,-0.8) {$i$};
  \end{tikzpicture}
  \caption{$i$ and $i+1$ vertical.\label{fig:case2}}
  \label{fig:corner-cases}
\end{subfigure}
\hfill
% ===== (c) i vertical, i+1 horizontal =====
\begin{subfigure}[b]{0.32\textwidth}
  \centering
  \begin{tikzpicture}[baseline={(2,1.25)}, scale=0.6]
    \fill[blue!12] (1,0) -- (3,0) -- (3,5) -- (2,5) -- (2,4) -- (1,4) -- cycle;
            \draw[step=1, gray!60, thin] (1,0) grid (3,5);
    \draw[bdry, line width=.75pt] (1,4) -- (2,4) -- (2,5);
    \draw[bdots, line width=1.2pt] (0.82,3.82) -- (0.1,3.1);
    \draw[bdots, line width=1.2pt] (2.18,5.18) -- (2.9,5.9);
    \draw[iedge, line width=.75pt] (1,0) -- (2,0) -- (2,4);
    \draw[reddots, line width=1.2pt] (2.4,1.7) -- (2.4,2.7);
    \draw[i1, line width=.75pt] (2,4) -- (3,4);
    \draw[bluep, line width=.75pt] (1,0) -- (1,5) -- (2,5);
    \draw[bluedots, line width=1.2pt] (0.65,2.13) -- (0.65,3.13);
  \draw[-Implies, double, line width = .75pt]%double equal sign distance]
         (1.62,0.14) -- (1.62,0.32) arc[start angle=0, end angle=90, radius=0.2] -- (1.18,0.5);
  \draw[-Implies, double, line width = .75pt]%double equal sign distance]
         (2.62,4.14) -- (2.62,4.32) arc[start angle=0, end angle=90, radius=0.2] -- (2.18,4.5);
    \draw[black, fill=white, line width=.75pt] (2,4) circle (3pt);
    \node[red,  font=\scriptsize] at (2.42,3.5)  {$i$};
    \node[blue, font=\scriptsize] at (3.5,4.4)   {$i{+}1$};
    \node[red,  font=\scriptsize] at (2.70,0.55) {$j{+}1$};
    \node[red,  font=\scriptsize] at (1.5,-0.5)  {$j$};
    \node[blue, font=\scriptsize] at (0.55,0.55) {$j$};
    \node[blue, font=\scriptsize] at (0.35,1.55) {$j{+}1$};
    \node[blue, font=\scriptsize] at (0.6,4.4)   {$i$};
  \end{tikzpicture}
  \caption{$i$ vertical, $i+1$ horizontal.\label{fig:case3}}
  \label{fig:exchange}
\end{subfigure}


